Cellular automata in $d$ dimensions and ground states of spin models in $(d+1)$ dimensions

We show how the trajectories of $d$-dimensional cellular automata (CA) can be used to determine the ground states of $(d+1)$-dimensional classical spin models, and we characterise their quantum phase transition, when in the presence of a transverse magnetic field. For each of the 256 one-dimensional elementary CA we explicitly construct the simplest local two-dimensional classical spin model associated to the given CA, and we also describe this method for $d>1$ through selected examples. We illustrate our general observations with detailed studies of: (i) the $d=1$ CA Rule 150 and its $d=2$ four-body plaquette spin model, (ii) the $d=2$ CA whose associated model is the $d=3$ square-pyramid plaquette model, and (iii) two counter-propagating $d=1$ Rule 60 CA that correspond to the two-dimensional Baxter-Wu spin model. For the quantum spin models, we show that the connection to CAs implies a sensitivity on the approach to the thermodynamic limit via finite size scaling for their quantum phase transitions.

==> (inline-0) <==
\begin{array}{ccccccccccc}
            \hline
            \text{CA Rule no.} & \text{Update rule} & \varepsilon_{p,q,r,s}^{(\mu)}  & \alpha_0 & \alpha_{240} & \alpha_{204} & \alpha_{170} & \alpha_{60} & \alpha_{90} & \alpha_{102} & \alpha_{150} \\
            \hline
            0 & 0 & -\sigma_s & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
            1 & 1+p+q+p q+r+p r+q r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            2 & r+p r+q r+p q r & -\sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            3 & 1+p+q+p q & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
            4 & q+p q+q r+p q r & -\sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            5 & 1+p+r+p r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} & \frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 \\
            6 & q+p q+r+p r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} \\
            7 & 1+p+q r+p q r & \sigma_p \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            8 & q r+p q r & -\sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            9 & 1+p+q+p q+r+p r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} \\
            10 & r+p r & -\sigma_r \sigma_s \text{CZ}_{p,r} & \frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 \\
            11 & 1+p+q+p q+q r+p q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            12 & q+p q & -\sigma_q \sigma_s \text{CZ}_{p,q} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 \\
            13 & 1+p+r+p r+q r+p q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            14 & q+p q+r+p r+q r+p q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            15 & 1+p & \sigma_p \sigma_s & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
            16 & p+p q+p r+p q r & -\sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            17 & 1+q+r+q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} & \frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 \\
            18 & p+p q+r+q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{2} \\
            19 & 1+q+p r+p q r & \sigma_q \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            20 & p+q+p r+q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & \frac{1}{2} \\
            21 & 1+p q+r+p q r & \sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            22 & p+q+r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} \\
            23 & 1+p q+p r+q r & \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} \\
            24 & p+p q+p r+q r & -\sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 \\
            25 & 1+q+r+p q r & \sigma_q \sigma_r \sigma_s \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} \\
            26 & p+p q+r+p q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} \\
            27 & 1+q+p r+q r & \sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 \\
            28 & p+q+p r+p q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            29 & 1+p q+r+q r & \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 \\
            30 & p+q+r+q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} \\
            31 & 1+p q+p r+p q r & \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            32 & p r+p q r & -\sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            33 & 1+p+q+p q+r+q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} \\
            34 & r+q r & -\sigma_r \sigma_s \text{CZ}_{q,r} & \frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 \\
            35 & 1+p+q+p q+p r+p q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            36 & q+p q+p r+q r & -\sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 \\
            37 & 1+p+r+p q r & \sigma_p \sigma_r \sigma_s \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} \\
            38 & q+p q+r+p q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} \\
            39 & 1+p+p r+q r & \sigma_p \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 \\
            \hline
        \end{array}
\begin{array}{ccccccccccc}
                \hline
                %\noalign{\vspace{0.5ex}} % for expanding the space of each row...but arraystretch does it once and for all...
                \text{CA Rule no.} & \text{Update rule} & \varepsilon_{p,q,r,s}^{(\mu)}  & \alpha_0 & \alpha_{240} & \alpha_{204} & \alpha_{170} & \alpha_{60} & \alpha_{90} & \alpha_{102} & \alpha_{150} \\
                \hline
                40 & p r+q r & -\sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
                41 & 1+p+q+p q+r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} \\
                42 & r+p q r & -\sigma_r \sigma_s \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                43 & 1+p+q+p q+p r+q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} \\
                44 & q+p q+p r+p q r & -\sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                45 & 1+p+r+q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} \\
                46 & q+p q+r+q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} & 0 \\
                47 & 1+p+p r+p q r & \sigma_p \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                48 & p+p q & -\sigma_p \sigma_s \text{CZ}_{p,q} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 \\
                49 & 1+q+r+p r+q r+p q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
                50 & p+p q+r+p r+q r+p q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
                51 & 1+q & \sigma_q \sigma_s & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\
                52 & p+q+q r+p q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
                53 & 1+p q+r+p r & \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 \\
                54 & p+q+r+p r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} \\
                55 & 1+p q+q r+p q r & \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
                56 & p+p q+q r+p q r & -\sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
                57 & 1+q+r+p r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} \\
                58 & p+p q+r+p r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & 0 \\
                59 & 1+q+q r+p q r & \sigma_q \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
                60 & p+q & -\sigma_p \sigma_q \sigma_s & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
                61 & 1+p q+r+p r+q r+p q r & \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
                62 & p+q+r+p r+q r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
                63 & 1+p q & \sigma_s \text{CZ}_{p,q} & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 \\
                64 & p q+p q r & -\sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                65 & 1+p+q+r+p r+q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
                66 & p q+r+p r+q r & -\sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 \\
                67 & 1+p+q+p q r & \sigma_p \sigma_q \sigma_s \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                68 & q+q r & -\sigma_q \sigma_s \text{CZ}_{q,r} & \frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 \\
                69 & 1+p+p q+r+p r+p q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                70 & q+r+p r+p q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} \\
                71 & 1+p+p q+q r & \sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 \\
                72 & p q+q r & -\sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & \frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} \\
                73 & 1+p+q+r+p r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} \\
                74 & p q+r+p r+p q r & -\sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} \\
                75 & 1+p+q+q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} \\
                76 & q+p q r & -\sigma_q \sigma_s \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                77 & 1+p+p q+r+p r+q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} \\
                78 & q+r+p r+q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 \\
                79 & 1+p+p q+p q r & \sigma_p \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                \hline
        \end{array}
\begin{array}{ccccccccccc}
            \hline
            %\noalign{\vspace{0.5ex}} % for expanding the space of each row...but arraystretch does it once and for all...
            \text{CA Rule no.} & \text{Update rule} & \varepsilon_{p,q,r,s}^{(\mu)}  & \alpha_0 & \alpha_{240} & \alpha_{204} & \alpha_{170} & \alpha_{60} & \alpha_{90} & \alpha_{102} & \alpha_{150} \\
            \hline
            80 & p+p r & -\sigma_p \sigma_s \text{CZ}_{p,r} & \frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 \\
            81 & 1+q+p q+r+q r+p q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            82 & p+r+q r+p q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} \\
            83 & 1+q+p q+p r & \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 \\
            84 & p+q+p q+p r+q r+p q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            85 & 1+r & \sigma_r \sigma_s & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
            86 & p+q+p q+r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\
            87 & 1+p r+q r+p q r & \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            88 & p+p r+q r+p q r & -\sigma_p \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            89 & 1+q+p q+r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \\
            90 & p+r & -\sigma_p \sigma_r \sigma_s & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
            91 & 1+q+p q+p r+q r+p q r & \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            92 & p+q+p q+p r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & 0 \\
            93 & 1+r+q r+p q r & \sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            94 & p+q+p q+r+q r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} \\
            95 & 1+p r & \sigma_s \text{CZ}_{p,r} & -\frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 \\
            96 & p q+p r & -\sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{2} \\
            97 & 1+p+q+r+q r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} \\
            98 & p q+r+q r+p q r & -\sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} \\
            99 & 1+p+q+p r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} \\
            100 & q+p r+q r+p q r & -\sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} \\
            101 & 1+p+p q+r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\
            102 & q+r & -\sigma_q \sigma_r \sigma_s & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
            103 & 1+p+p q+p r+q r+p q r & \sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} \\
            104 & p q+p r+q r+p q r & -\sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} \\
            105 & 1+p+q+r & \sigma_p \sigma_q \sigma_r \sigma_s & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 \\
            106 & p q+r & -\sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\
            107 & 1+p+q+p r+q r+p q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} \\
            108 & q+p r & -\sigma_q \sigma_s \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} \\
            109 & 1+p+p q+r+q r+p q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} \\
            110 & q+r+q r+p q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} \\
            111 & 1+p+p q+p r & \sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{2} \\
            112 & p+p q r & -\sigma_p \sigma_s \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            113 & 1+q+p q+r+p r+q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} \\
            114 & p+r+p r+q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 \\
            115 & 1+q+p q+p q r & \sigma_q \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            116 & p+q+p q+q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} & 0 \\
            117 & 1+r+p r+p q r & \sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            118 & p+q+p q+r+p r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} \\
            119 & 1+q r & \sigma_s \text{CZ}_{q,r} & -\frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 \\
            \hline
        \end{array}
\begin{array}{ccccccccccc}
                \hline
                %\noalign{\vspace{0.5ex}} % for expanding the space of each row...but arraystretch does it once and for all...
                \text{CA Rule no.} & \text{Update rule} & \varepsilon_{p,q,r,s}^{(\mu)}  & \alpha_0 & \alpha_{240} & \alpha_{204} & \alpha_{170} & \alpha_{60} & \alpha_{90} & \alpha_{102} & \alpha_{150} \\
                \hline
                120 & p+q r & -\sigma_p \sigma_s \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} \\
                121 & 1+q+p q+r+p r+p q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} \\
                122 & p+r+p r+p q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} \\
                123 & 1+q+p q+q r & \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} \\
                124 & p+q+p q+p q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                125 & 1+r+p r+q r & \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
                126 & p+q+p q+r+p r+q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 \\
                127 & 1+p q r & \sigma_s \text{CCZ}_{p,q,r} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
                128 & p q r & -\sigma_s \text{CCZ}_{p,q,r} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
                129 & 1+p+q+p q+r+p r+q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 \\
                130 & r+p r+q r & -\sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & \frac{1}{2} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} \\
                131 & 1+p+q+p q+p q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
                132 & q+p q+q r & -\sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & \frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} \\
                133 & 1+p+r+p r+p q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} \\
                134 & q+p q+r+p r+p q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} \\
                135 & 1+p+q r & \sigma_p \sigma_s \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} \\
                136 & q r & -\sigma_s \text{CZ}_{q,r} & \frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 \\
                137 & 1+p+q+p q+r+p r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} \\
                138 & r+p r+p q r & -\sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
                139 & 1+p+q+p q+q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 \\
                140 & q+p q+p q r & -\sigma_q \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
                141 & 1+p+r+p r+q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 \\
                142 & q+p q+r+p r+q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} \\
                143 & 1+p+p q r & \sigma_p \sigma_s \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
                144 & p+p q+p r & -\sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} \\
                145 & 1+q+r+q r+p q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} \\
                146 & p+p q+r+q r+p q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} \\
                147 & 1+q+p r & \sigma_q \sigma_s \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} \\
                148 & p+q+p r+q r+p q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} \\
                149 & 1+p q+r & \sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\
                150 & p+q+r & -\sigma_p \sigma_q \sigma_r \sigma_s & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
                151 & 1+p q+p r+q r+p q r & \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} \\
                152 & p+p q+p r+q r+p q r & -\sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} \\
                153 & 1+q+r & \sigma_q \sigma_r \sigma_s & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\
                154 & p+p q+r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\
                155 & 1+q+p r+q r+p q r & \sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} \\
                156 & p+q+p r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} \\
                157 & 1+p q+r+q r+p q r & \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} \\
                158 & p+q+r+q r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} \\
                159 & 1+p q+p r & \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} \\
                \hline
        \end{array}
    \]
    \caption{2D classical spin models from 1D CA Rules 120 to 159.}
    \label{tab-120}
\end{table}

\begin{table}
    \[
        \begin{array}{ccccccccccc}
            \hline
            %\noalign{\vspace{0.5ex}} % for expanding the space of each row...but arraystretch does it once and for all...
            \text{CA Rule no.} & \text{Update rule} & \varepsilon_{p,q,r,s}^{(\mu)}  & \alpha_0 & \alpha_{240} & \alpha_{204} & \alpha_{170} & \alpha_{60} & \alpha_{90} & \alpha_{102} & \alpha_{150} \\
            \hline
            160 & p r & -\sigma_s \text{CZ}_{p,r} & \frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 \\
            161 & 1+p+q+p q+r+q r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            162 & r+q r+p q r & -\sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            163 & 1+p+q+p q+p r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 \\
            164 & q+p q+p r+q r+p q r & -\sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} \\
            165 & 1+p+r & \sigma_p \sigma_r \sigma_s & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
            166 & q+p q+r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\
            167 & 1+p+p r+q r+p q r & \sigma_p \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} \\
            168 & p r+q r+p q r & -\sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            169 & 1+p+q+p q+r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \\
            170 & r & -\sigma_r \sigma_s & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
            171 & 1+p+q+p q+p r+q r+p q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            172 & q+p q+p r & -\sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 \\
            173 & 1+p+r+q r+p q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            174 & q+p q+r+q r+p q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            175 & 1+p+p r & \sigma_p \sigma_s \text{CZ}_{p,r} & -\frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 \\
            176 & p+p q+p q r & -\sigma_p \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            177 & 1+q+r+p r+q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 \\
            178 & p+p q+r+p r+q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} \\
            179 & 1+q+p q r & \sigma_q \sigma_s \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            180 & p+q+q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} \\
            181 & 1+p q+r+p r+p q r & \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} \\
            182 & p+q+r+p r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} \\
            183 & 1+p q+q r & \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} \\
            184 & p+p q+q r & -\sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 \\
            185 & 1+q+r+p r+p q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} \\
            186 & p+p q+r+p r+p q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            187 & 1+q+q r & \sigma_q \sigma_s \text{CZ}_{q,r} & -\frac{1}{2} & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 \\
            188 & p+q+p q r & -\sigma_p \sigma_q \sigma_s \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            189 & 1+p q+r+p r+q r & \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 \\
            190 & p+q+r+p r+q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & \frac{1}{2} \\
            191 & 1+p q+p q r & \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            192 & p q & -\sigma_s \text{CZ}_{p,q} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
            193 & 1+p+q+r+p r+q r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            194 & p q+r+p r+q r+p q r & -\sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            195 & 1+p+q & \sigma_p \sigma_q \sigma_s & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
            196 & q+q r+p q r & -\sigma_q \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            197 & 1+p+p q+r+p r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 \\
            198 & q+r+p r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} \\
            199 & 1+p+p q+q r+p q r & \sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            \hline
        \end{array}
    \]
    \caption{2D classical spin models from 1D CA Rules 160 to 199.}
    \label{tab-160}
\end{table}

\begin{table}
    \[
        \begin{array}{ccccccccccc}
            \hline
            %\noalign{\vspace{1.8ex}} % for expanding the space of each row...but arraystretch does it once and for all...
            \text{CA Rule no.} & \text{Update rule} & \varepsilon_{p,q,r,s}^{(\mu)}  & \alpha_0 & \alpha_{240} & \alpha_{204} & \alpha_{170} & \alpha_{60} & \alpha_{90} & \alpha_{102} & \alpha_{150} \\
            \hline
            200 & p q+q r+p q r & -\sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            201 & 1+p+q+r+p r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} \\
            202 & p q+r+p r & -\sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 \\
            203 & 1+p+q+q r+p q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            204 & q & -\sigma_q \sigma_s & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
            205 & 1+p+p q+r+p r+q r+p q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            206 & q+r+p r+q r+p q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            207 & 1+p+p q & \sigma_p \sigma_s \text{CZ}_{p,q} & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
            208 & p+p r+p q r & -\sigma_p \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            209 & 1+q+p q+r+q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 \\
            210 & p+r+q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} \\
            211 & 1+q+p q+p r+p q r & \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            212 & p+q+p q+p r+q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} \\
            213 & 1+r+p q r & \sigma_r \sigma_s \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            214 & p+q+p q+r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} \\
            215 & 1+p r+q r & \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} \\
            216 & p+p r+q r & -\sigma_p \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 \\
            217 & 1+q+p q+r+p q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} \\
            218 & p+r+p q r & -\sigma_p \sigma_r \sigma_s \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} \\
            219 & 1+q+p q+p r+q r & \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 \\
            220 & p+q+p q+p r+p q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            221 & 1+r+q r & \sigma_r \sigma_s \text{CZ}_{q,r} & -\frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 \\
            222 & p+q+p q+r+q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{2} \\
            223 & 1+p r+p q r & \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} \\
            224 & p q+p r+p q r & -\sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            225 & 1+p+q+r+q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} \\
            226 & p q+r+q r & -\sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & 0 & \frac{1}{2} & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 \\
            227 & 1+p+q+p r+p q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            228 & q+p r+q r & -\sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 \\
            229 & 1+p+p q+r+p q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} \\
            230 & q+r+p q r & -\sigma_q \sigma_r \sigma_s \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} \\
            231 & 1+p+p q+p r+q r & \sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & 0 \\
            232 & p q+p r+q r & -\sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{2} \\
            233 & 1+p+q+r+p q r & \sigma_p \sigma_q \sigma_r \sigma_s \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{3}{4} \\
            234 & p q+r+p q r & -\sigma_r \sigma_s \text{CZ}_{p,q} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            235 & 1+p+q+p r+q r & \sigma_p \sigma_q \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} \\
            236 & q+p r+p q r & -\sigma_q \sigma_s \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            237 & 1+p+p q+r+q r & \sigma_p \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} \\
            238 & q+r+q r & -\sigma_q \sigma_r \sigma_s \text{CZ}_{q,r} & -\frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 \\
            239 & 1+p+p q+p r+p q r & \sigma_p \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CCZ}_{p,q,r} & -\frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} \\
            \hline
        \end{array}
    \]
    \caption{2D classical spin models from 1D CA Rules 200 to 239.}
    \label{tab-200}
\end{table}

\begin{table}
    \[
        \begin{array}{ccccccccccc}
            \hline
            %\noalign{\vspace{0.5ex}} % for expanding the space of each row...but arraystretch does it once and for all...
            \text{CA Rule no.} & \text{Update rule} & \varepsilon_{p,q,r,s}^{(\mu)}  & \alpha_0 & \alpha_{240} & \alpha_{204} & \alpha_{170} & \alpha_{60} & \alpha_{90} & \alpha_{102} & \alpha_{150} \\
            \hline
            240 & p & -\sigma_p \sigma_s & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
            241 & 1+q+p q+r+p r+q r+p q r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            242 & p+r+p r+q r+p q r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{3}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            243 & 1+q+p q & \sigma_q \sigma_s \text{CZ}_{p,q} & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 \\
            244 & p+q+p q+q r+p q r & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            245 & 1+r+p r & \sigma_r \sigma_s \text{CZ}_{p,r} & -\frac{1}{2} & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 \\
            246 & p+q+p q+r+p r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} \\
            247 & 1+q r+p q r & \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            248 & p+q r+p q r & -\sigma_p \sigma_s \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{1}{4} & \frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            249 & 1+q+p q+r+p r & \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} \\
            250 & p+r+p r & -\sigma_p \sigma_r \sigma_s \text{CZ}_{p,r} & -\frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 \\
            251 & 1+q+p q+q r+p q r & \sigma_q \sigma_s \text{CZ}_{p,q} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{3}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            252 & p+q+p q & -\sigma_p \sigma_q \sigma_s \text{CZ}_{p,q} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 \\
            253 & 1+r+p r+q r+p q r & \sigma_r \sigma_s \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & \frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{4} \\
            254 & p+q+p q+r+p r+q r+p q r & -\sigma_p \sigma_q \sigma_r \sigma_s \text{CZ}_{p,q} \text{CZ}_{p,r} \text{CZ}_{q,r} \text{CCZ}_{p,q,r} & -\frac{3}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} & \frac{1}{4} \\
            255 & 1 & \sigma_s & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
            \hline
        \end{array}
